Generating the fermion mass hierarchy at the TeV scale

We propose a class of theories to generate quark and lepton mass matrices where the scale of new physics is at the TeV scale, without inducing the large flavor and CP violating processes that are often thought to relegate the origin of flavor to energies above $\sim 100$ TeV. The models have new vector-like leptons and quarks, with mass mixings to each other and Yukawa couplings to light Standard Model fields encoded in "chains" reminiscent of dimensional deconstruction. Locality in the chains both generates the hierarchical Standard Model Yukawa matrices, and ensures that CP and flavor violating effects are small, even with the vector-like particles at the TeV scale. A simple extension also generates neutrino masses, whose tiny size is parametrically related to the square of the electron Yukawa coupling. We outline the essential features of these models, explain how fermion mass hierarchies and mixing angles emerge, and explore their phenomenological implications. This framework can be tested both in the final run of the LHC as well as at possible future colliders operating at the 10 TeV scale, and we identify some of the distinctive experimental signatures associated with the production and decay of the new vector-like fermions.

==> Figures_Tex/3lDecay_1.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.55,baseline={([yshift=0.0ex]current bounding box.center)},
  fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]

\coordinate (v0)  at (0,2);
\coordinate (v1)  at (2,2);
\coordinate (v8)  at (3.5,3);
\coordinate (v9)  at (3.5,1);
\coordinate (v10) at (4.8,1.8);
\coordinate (v11) at (4.8,0.6);

% propagators
\draw[fermion] (v0) -- (v1);
\draw[fermion] (v1) -- (v8);
\draw[photon]  (v1) -- (v9);
\draw[fermion] (v9) -- (v10);
\draw[fermion] (v11) -- (v9);

\coordinate (li) at ($(v0)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=-11,yshift=5] at (li) {$e_i$};

\coordinate (lbj) at ($(v1)!0.5!(v8)$);
\node[color=black,scale=0.7,xshift=4,yshift=10] at (lbj) {$e_j$};

\coordinate (Z) at ($(v1)!0.5!(v9)$);
\node[color=black,scale=0.7,xshift=-4,yshift=-10] at (Z) {$Z_\mu$};

\coordinate (ebk) at ($(v9)!0.5!(v10)$);
\node[color=black,scale=0.7,xshift=4,yshift=10] at (ebk) {$e_k$};

\coordinate (ek) at ($(v9)!0.5!(v11)$);
\node[color=black,scale=0.7,xshift=10,yshift=4] at (ek) {$e_k$};


\end{tikzpicture}

==> Figures_Tex/3lDecay_2.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.55,baseline={([yshift=0.0ex]current bounding box.center)},
  fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]

\coordinate (v0)  at (0,2);
\coordinate (v1)  at (2,2);
\coordinate (v8)  at (3.5,3);
\coordinate (v9)  at (3.5,1);
\coordinate (v10) at (4.8,1.8);
\coordinate (v11) at (4.8,0.6);

% propagators
\draw[fermion] (v0) -- (v1);
\draw[fermion] (v1) -- (v8);
\draw[photon]  (v1) -- (v9);
\draw[fermion] (v9) -- (v10);
\draw[fermion] (v11) -- (v9);

\coordinate (li) at ($(v0)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=-11,yshift=5] at (li) {$e_i$};

\coordinate (lbj) at ($(v1)!0.5!(v8)$);
\node[color=black,scale=0.7,xshift=4,yshift=10] at (lbj) {$e_j$};

\coordinate (Z) at ($(v1)!0.5!(v9)$);
\node[color=black,scale=0.7,xshift=-4,yshift=-10] at (Z) {$Z_\mu$};

\coordinate (ebk) at ($(v9)!0.5!(v10)$);
\node[color=black,scale=0.7,xshift=4,yshift=10] at (ebk) {$e^c_k$};

\coordinate (ek) at ($(v9)!0.5!(v11)$);
\node[color=black,scale=0.7,xshift=10,yshift=4] at (ek) {$e^c_k$};


\end{tikzpicture}

==> Figures_Tex/ChainMixDownSec.tex <==
 \begin{tikzpicture}[line width=1,scale=0.22,baseline={([yshift=0.0ex]current bounding box.center)}]
%--- Nodes ---
\node[circle, fill=Blue, draw= Blue,  inner sep=0pt, minimum size=3.5pt] (0) at (0, 8) {};
\node[color=Blue,scale=0.9,xshift=9,yshift=-8] at (0) {$d^c_2$}; 
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (1) at (0, 6) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (2) at (0, 4) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (3) at (0, 2) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (4) at (0, 0) {};

\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (5) at (2, 8) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (6) at (6, 8) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (7) at (4, 8) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (8) at (8, 8) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (9) at (10, 8) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (10) at (12, 8) {};
\node[circle, fill=white, draw=Blue, thick, inner sep=0pt, minimum size=3.5pt] (11) at (14, 8) {};
\node[color=Blue,scale=0.9,xshift=-4,yshift=-8] at (11) {$q_2h$}; 

\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (12) at (2, 0) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (13) at (4, 0) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (14) at (6, 0) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (15) at (8, 0) {};
\node[circle, fill=white, draw=Blue, thick, inner sep=0pt, minimum size=3.5pt] (16) at (10, 0) {};
\node[color=Blue,scale=0.9,xshift=0,yshift=9] at (16) {$q_1h$}; 


\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (17) at (12, 0) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (18) at (14, 0) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (19) at (16, 0) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (20) at (18, 0) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (21) at (20, 0) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (22) at (22, 0) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (23) at (24, 0) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (24) at (26, 0) {};
\node[circle, fill=Blue, draw= Blue,,  inner sep=0pt, minimum size=3.5pt] (25) at (28, 0) {};
\node[color=Blue,scale=0.9,xshift=2,yshift=9] at (25) {$d^c_3$}; 

\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (26) at (26, 2) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (27) at (24, 4) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (28) at (22, 4) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (29) at (20, 4) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (30) at (18, 4) {};
\node[circle,  fill=black, draw=black, inner sep=0pt, minimum size=3.5pt] (31) at (16, 6) {};

\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (32) at (16, 8) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (33) at (18, 8) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (34) at (20, 8) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (35) at (22, 8) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (36) at (24, 8) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (37) at (26, 8) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (38) at (28, 8) {};
\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (39) at (30, 8) {};
\node[circle, fill=Blue, draw= Blue,,  inner sep=0pt, minimum size=3.5pt] (40) at (32, 8) {};
\node[color=Blue,scale=0.9,xshift=0,yshift=-10] at (40) {$d^c_1$}; 

\node[circle,  fill=white, draw=black,  inner sep=0pt, minimum size=3.5pt] (41) at (30, 0) {};
\node[circle,  fill=black, draw=black,  inner sep=0pt, minimum size=3.5pt] (42) at (32, 0) {};
\node[circle, fill=white, draw=Blue, thick, inner sep=0pt, minimum size=3.5pt] (43) at (32, 2) {};
\node[color=Blue,scale=0.9,xshift=0,yshift=9] at (43) {$q_3h$}; 

%--- Edges ---
\draw[color=Maroon,photon] (0) -- (1);
\draw[color=Maroon,photon] (0) -- (5);
\draw[double]  (1) -- (2);
\draw[double]  (3) -- (4);
\draw[double]  (12) -- (13);
\draw[double]  (14) -- (15);
\draw[double]  (5) -- (7);
\draw[double]  (6) -- (8);
\draw[double]  (9) -- (10);

\draw[color=Maroon,photon] (8) -- (9);
\draw[color=Maroon,photon] (7) -- (6);
\draw[color=Maroon,photon] (2) -- (3);
\draw[color=Maroon,photon] (4) -- (12);
\draw[color=Maroon,photon] (13) -- (14);

\draw[dash pattern=on 2pt off 1.5pt] (15) -- (16);
\draw[dash pattern=on 2pt off 1.5pt] (10) -- (11);
\draw[dash pattern=on 2pt off 1.5pt] (16) -- (17);
\draw[dash pattern=on 2pt off 1.5pt] (11) -- (32);

\draw[double]  (17) -- (18);
\draw[color=Maroon,photon] (18) -- (19);
\draw[double]  (19) -- (20);
\draw[double]  (21) -- (22);
\draw[double]  (23) -- (24);

\draw[color=Maroon,photon] (20) -- (21);
\draw[color=Maroon,photon] (22) -- (23);
\draw[color=Maroon,photon] (24) -- (25);
\draw[color=Maroon,photon] (26) -- (25);

\draw[double]  (27) -- (26);
\draw[double]  (29) -- (28);
\draw[double]  (31) -- (30);

\draw[color=Maroon,photon] (30) -- (29);
\draw[color=Maroon,photon] (28) -- (27);

\draw[dash pattern=on 2pt off 1.5pt] (11) -- (31);

\draw[double]  (32) -- (33);
\draw[double]  (34) -- (35);
\draw[double]  (36) -- (37);
\draw[double]  (38) -- (39);

\draw[color=Maroon,photon] (37) -- (38);
\draw[color=Maroon,photon] (35) -- (36);
\draw[color=Maroon,photon] (33) -- (34);
\draw[color=Maroon,photon] (39) -- (40);

\draw[color=Maroon,photon] (25) -- (41);
\draw[double]  (41) -- (42);
\draw[dash pattern=on 2pt off 1.5pt] (43) -- (42);



\end{tikzpicture}

==> Figures_Tex/MuEGam_1.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.32,baseline={([yshift=0.0ex]current bounding box.center)},
   fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.65 with {
          \arrow{Latex[length=4.5pt,width=4.3pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]

% vertices
\coordinate (v0) at (0,4);
\coordinate (v1) at (2,4);
\coordinate (v2) at (4,2);
\coordinate (v3) at (6,4);
\coordinate (v4) at (4,0);
\coordinate (v5) at (8,4);

\coordinate (l2) at ($(v0)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (l2) {$\ell_i$};

\coordinate (l1) at ($(v3)!0.5!(v5)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (l1) {$\ell_f$};

\coordinate (h) at ($(v3)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (h) {$h$};

\coordinate (Ec) at ($(v1)!0.5!(v2)$);
\node[color=black,scale=0.7,xshift=-7,yshift=-7] at (Ec) {$E^c_I$};

\coordinate (Ecb) at ($(v3)!0.5!(v2)$);
\node[color=black,scale=0.7,xshift=8,yshift=-7] at (Ecb) {$\overline{E}^c_I$};

\coordinate (gam) at ($(v4)!0.5!(v2)$);
\node[color=black,scale=0.7,xshift=11,yshift=-7] at (gam) {$B_\mu$};

% propagators
\draw[fermion]     (v0) -- (v1);
\draw[antifermion] (v1) -- (v2);
\draw[fermion]     (v3) -- (v2);
\draw[scalar]      (v3) -- (v1);
\draw[photon]      (v4) -- (v2);
\draw[fermion]     (v3) -- (v5);

% optional vertex dots
\fill (v1) circle (1.6pt);
\fill (v2) circle (1.6pt);
\fill (v3) circle (1.6pt);

\end{tikzpicture}

==> Figures_Tex/MuEGam_2.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.32,baseline={([yshift=0.0ex]current bounding box.center)},
   fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.65 with {
          \arrow{Latex[length=4.5pt,width=4.3pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]

% vertices
\coordinate (v0) at (0,4);
\coordinate (v1) at (2,4);
\coordinate (v2) at (4,2);
\coordinate (v3) at (6,4);
\coordinate (v4) at (4,0);
\coordinate (v5) at (8,4);

\coordinate (l2) at ($(v0)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (l2) {$\ell_i$};

\coordinate (l1) at ($(v3)!0.5!(v5)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (l1) {$\ell_f$};

\coordinate (h) at ($(v3)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (h) {$E^c_I$};

\coordinate (Ec) at ($(v1)!0.5!(v2)$);
\node[color=black,scale=0.7,xshift=-7,yshift=-7] at (Ec) {$h$};

\coordinate (Ecb) at ($(v3)!0.5!(v2)$);
%\node[color=black,scale=0.7,xshift=8,yshift=-7] at (Ecb) {$h^\dagger$};

\coordinate (gam) at ($(v4)!0.5!(v2)$);
\node[color=black,scale=0.7,xshift=21,yshift=-7] at (gam) {$B_\mu/ W_\mu$};

% propagators
\draw[fermion]     (v0) -- (v1);
\draw[antiscalar] (v1) -- (v2);
\draw[scalar]     (v3) -- (v2);
\draw[fermion]      (v3) -- (v1);
\draw[photon]      (v4) -- (v2);
\draw[fermion]     (v3) -- (v5);

% optional vertex dots
\fill (v1) circle (1.6pt);
\fill (v2) circle (1.6pt);
\fill (v3) circle (1.6pt);

\end{tikzpicture}

==> Figures_Tex/MuEGam_4.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.32,baseline={([yshift=0.0ex]current bounding box.center)},
   fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.7 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.65 with {
          \arrow{Latex[length=4.5pt,width=4.3pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]

% vertices
\coordinate (v0) at (0,4);
\coordinate (v1) at (2,4);
\coordinate (v2) at (4,2);
\coordinate (v3) at (6,4);
\coordinate (v4) at (4,0);
\coordinate (v5) at (8,4);

\coordinate (l2) at ($(v0)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (l2) {$\ell_i$};

\coordinate (l1) at ($(v3)!0.5!(v5)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (l1) {$\ell_f$};

\coordinate (h) at ($(v3)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (h) {$h$};

\coordinate (Ec) at ($(v1)!0.5!(v2)$);
\node[color=black,scale=0.7,xshift=-16,yshift=0] at (Ec) {$E^c_I$};
\node[color=black,scale=0.7,xshift=2,yshift=-15] at (Ec) {$E_I$};

\coordinate (Ecb) at ($(v3)!0.5!(v2)$);
%\node[color=black,scale=0.7,xshift=10,yshift=-7] at (Ecb) {$\overline{E}^c_I$};

\coordinate (gam) at ($(v4)!0.5!(v2)$);
\node[color=black,scale=0.7,xshift=11,yshift=-7] at (gam) {$B_\mu$};

\node at (Ec) {
  \tikz[rotate=45]{
    \draw[line width=1.2pt, white] (-2pt,-2pt)--(2pt,2pt) (-2pt,2pt)--(2pt,-2pt);
    \draw[line width=0.6pt, black] (-2pt,-2pt)--(2pt,2pt) (-2pt,2pt)--(2pt,-2pt);
  }
};

\node at (Ecb) {
  \tikz[rotate=45]{
    \draw[line width=1.2pt, white] (-2pt,-2pt)--(2pt,2pt) (-2pt,2pt)--(2pt,-2pt);
    \draw[line width=0.6pt, black] (-2pt,-2pt)--(2pt,2pt) (-2pt,2pt)--(2pt,-2pt);
  }
};

% propagators
\draw[fermion]     (v0) -- (v1);
\draw[antifermion] (v1) -- (Ec);
\draw[antifermion] (v2) -- (Ec);
\draw[fermion]     (v3) -- (Ecb);
\draw[fermion]     (v2) -- (Ecb);
\draw[scalar]      (v3) -- (v1);
\draw[photon]      (v4) -- (v2);
\draw[fermion]     (v3) -- (v5);

% optional vertex dots
\fill (v1) circle (1.6pt);
\fill (v2) circle (1.6pt);
\fill (v3) circle (1.6pt);

\end{tikzpicture}

==> Figures_Tex/MuToEConversion_1.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.55,baseline={([yshift=0.0ex]current bounding box.center)},
  fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]
% vertices
\coordinate (v1) at (2,2);
\coordinate (v2) at (4,2);
\coordinate (v4) at (2,0);
\coordinate (v5) at (4,0);
\coordinate (v6) at (0,2);
\coordinate (v7) at (0,0);
\coordinate (v8) at (6,0);
\coordinate (v9) at (6,2);

\coordinate (qi) at ($(v1)!0.5!(v6)$);
\node[color=black,scale=0.8,xshift=-10,yshift=-7] at (qi) {$\bar{e}_i$};
\coordinate (Uci) at ($(v1)!0.5!(v2)$);
\node[color=black,scale=0.8,xshift=10,yshift=-8] at (Uci) {$e_j$};

\coordinate (qj) at ($(v7)!0.5!(v4)$);
\node[color=black,scale=0.8,xshift=-10,yshift=7] at (qj) {$\bar{q}/\bar{q}^c$};

\coordinate (Ucj) at ($(v4)!0.5!(v5)$);
\node[color=black,scale=0.8,xshift=10,yshift=7] at (Ucj) {$q/q^c$};

% propagators
\draw[antifermion] (v1) -- (v2);
\draw[photon]  (v1) -- (v4);
\draw[antifermion]     (v6) -- (v1);
\draw[antifermion] (v7) -- (v4);
\draw[antifermion]     (v4) -- (v5);


\coordinate (h2) at ($(v1)!0.5!(v4)$);
\node[color=black,scale=0.7,xshift=-10,yshift=0] at (h2) {$Z^\mu$};



\end{tikzpicture}

==> Figures_Tex/ShiftZ.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.29,baseline={([yshift=0.0ex]current bounding box.center)},
  fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.7 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]

% vertices
\coordinate (v0)  at (0,4);
\coordinate (v1)  at (2,2);
\coordinate (v2)  at (0,0);
\coordinate (v10) at (4,2);
\coordinate (v11) at (6,2);
\coordinate (v12) at (4,0);
\coordinate (v13) at (8,2);
\coordinate (v14) at (10,2);
\coordinate (v15) at (8,4);
\coordinate (v16) at (8,0);

\coordinate (Ec) at ($(v10)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=-2,yshift=9] at (Ec) {$E^c_I$};

\coordinate (E) at ($(v10)!0.5!(v11)$);
\node[color=black,scale=0.7,xshift=2,yshift=9] at (E) {$E^c_I$};




% left interaction
\draw[fermion]     (v1)  -- (v0);
\draw[scalar]      (v1)  -- (v2);
\draw[fermion]     (v1) -- (v10);

% middle propagators
\draw[fermion]     (v10) -- (v11);
\draw[photon]      (v12) -- (v10);

\coordinate (B) at ($(v12)!0.5!(v10)$);
\node[color=black,scale=0.8,xshift=9,yshift=-7] at (B) {$B^\mu$};

% right interaction
\draw[antifermion] (v11) -- (v15);
\draw[antiscalar]  (v11) -- (v16);

\coordinate (li) at ($(v0)!0.5!(v1)$);
\coordinate (h) at ($(v2)!0.5!(v1)$);

\coordinate (lib) at ($(v15)!0.5!(v11)$);
\coordinate (hb) at ($(v16)!0.5!(v11)$);

\node[color=black,scale=0.9,xshift=5,yshift=9] at (li) {$\ell_{j}$};
\node[color=black,scale=0.9,xshift=3,yshift=-8] at (h) {$h^\dagger$};

\node[color=black,scale=0.9,xshift=-3,yshift=9] at (lib) {$\ell_{i}$};
\node[color=black,scale=0.9,xshift=-3,yshift=-8] at (hb) {$h$};

\end{tikzpicture}

==> Figures_Tex/ShiftZ2.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.29,baseline={([yshift=0.0ex]current bounding box.center)},
  fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.7 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antifermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=4.5pt,width=4.5pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=4.5pt,width=4.5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
  }
]

% vertices
\coordinate (v0)  at (0,4);
\coordinate (v1)  at (2,2);
\coordinate (v2)  at (0,0);
\coordinate (v10) at (4,2);
\coordinate (v11) at (6,2);
\coordinate (v12) at (6,0);
\coordinate (v13) at (8,2);
\coordinate (v14) at (10,2);
\coordinate (v15) at (12,4);
\coordinate (v16) at (12,0);

\coordinate (Ec) at ($(v10)!0.5!(v1)$);
\node[color=black,scale=0.7,xshift=-2,yshift=9] at (Ec) {$E^c_I$};

\coordinate (E) at ($(v10)!0.5!(v11)$);
\node[color=black,scale=0.7,xshift=2,yshift=9] at (E) {$E_I$};

\coordinate (Eb) at ($(v13)!0.5!(v11)$);
\node[color=black,scale=0.7,xshift=-1,yshift=9] at (Eb) {$E_I$};

\coordinate (Ecb) at ($(v13)!0.5!(v14)$);
\node[color=black,scale=0.7,xshift=3,yshift=9] at (Ecb) {$E^c_I$};

% left interaction
\draw[fermion]     (v1)  -- (v0);
\draw[scalar]      (v1)  -- (v2);
\draw[fermion]     (v1) -- (v10);

\node[cross, minimum size=2pt,scale=0.8] at (v10) {};
\node[cross, minimum size=2pt,scale=0.8] at (v13) {};

% middle propagators
\draw[fermion]     (v11) -- (v10);
\draw[photon]      (v12) -- (v11);

\coordinate (B) at ($(v11)!0.5!(v12)$);
\node[color=black,scale=0.8,xshift=12,yshift=-7] at (B) {$B^\mu$};

% right interaction
\draw[antifermion] (v11) -- (v13);
\draw[antifermion] (v14) -- (v13);
\draw[antifermion] (v14) -- (v15);
\draw[antiscalar]  (v14) -- (v16);

\coordinate (li) at ($(v0)!0.5!(v1)$);
\coordinate (h) at ($(v2)!0.5!(v1)$);

\coordinate (lib) at ($(v15)!0.5!(v14)$);
\coordinate (hb) at ($(v16)!0.5!(v14)$);

\node[color=black,scale=0.9,xshift=5,yshift=9] at (li) {$\ell_{j}$};
\node[color=black,scale=0.9,xshift=5,yshift=-9] at (h) {$h^\dagger$};

\node[color=black,scale=0.9,xshift=-3,yshift=9] at (lib) {$\ell_{i}$};
\node[color=black,scale=0.9,xshift=-5,yshift=-9] at (hb) {$h$};

\end{tikzpicture}

==> Figures_Tex/WFRenorm.tex <==
\begin{tikzpicture}[line width=0.7,scale=0.3,baseline={([yshift=0.0ex]current bounding box.center)},
  fermion/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=5pt,width=5pt]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=5pt,width=5pt]}
        }
      }
    }
  }
]

% vertices
\coordinate (v0) at (0,4);
\coordinate (v1) at (2,2);
\coordinate (v2) at (0,0);
\coordinate (v5) at (6,2);
\coordinate (v8) at (8,4);
\coordinate (v9) at (8,0);

\coordinate (Ec) at (4,2);
\coordinate (li) at ($(v0)!0.5!(v1)$);
\coordinate (h) at ($(v2)!0.5!(v1)$);

\coordinate (lib) at ($(v5)!0.5!(v8)$);
\coordinate (hb) at ($(v5)!0.5!(v9)$);

% left interaction
\draw[fermion] (v1) -- (v0);
\draw[scalar]  (v1) -- (v2);
\draw[fermion] (v1) -- (v5);

\node[color=black,scale=0.9,xshift=0,yshift=9] at (Ec) {$E^c_I$};

\node[color=black,scale=0.9,xshift=5,yshift=9] at (li) {$\ell_{j}$};
\node[color=black,scale=0.9,xshift=5,yshift=-9] at (h) {$h^\dagger$};

\node[color=black,scale=0.9,xshift=-5,yshift=9] at (lib) {$\ell_{i}$};
\node[color=black,scale=0.9,xshift=-5,yshift=-9] at (hb) {$h$};

% right interaction
\draw[fermion] (v8) -- (v5);
\draw[scalar]  (v9) -- (v5);

\end{tikzpicture}

==> Figures_Tex/YukawasHVLF.tex <==
\begin{tikzpicture}[line width=0.9,scale=0.35,baseline={([yshift=0.0ex]current bounding box.center)},
  fermion/.style={
    line width=0.9pt,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=5pt,width=5pt]}
        }
      }
    }
  },
  antifermion/.style={
    line width=0.9pt,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {
          \arrow{Latex[length=5pt,width=5pt, reversed]}
        }
      }
    }
  },
  scalar/.style={
    dashed,
    line width=0.9pt,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=5pt,width=5pt]}
        }
      }
    }
  },
  antiscalar/.style={
    dashed,
    line width=0.9pt,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.5 with {
          \arrow{Latex[length=5pt,width=5pt, reversed]}
        }
      }
    }
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=1.2pt, segment length=4pt},
    line width=0.9pt
  }
]

% vertices
\coordinate (v0)  at (0,4);
\coordinate (v1)  at (2,2);
\coordinate (v2)  at (0,0);
\coordinate (v10) at (4,2);
\coordinate (v11) at (6,2);
\coordinate (v12) at (6,0);
\coordinate (v13) at (8,2);
\coordinate (v14) at (10,2);
\coordinate (v15) at (12,4);
\coordinate (v16) at (12,0);

\coordinate (Ec) at ($(v10)!0.5!(v1)$);
\node[color=black,scale=0.8,xshift=-2,yshift=9] at (Ec) {$E^c_{1,1}$};

\coordinate (E) at ($(v10)!0.5!(v11)$);
\node[color=black,scale=0.8,xshift=2,yshift=9] at (E) {$E_{1,1}$};

\coordinate (Eb) at ($(v13)!0.5!(v11)$);
\node[color=black,scale=0.8,xshift=1,yshift=9] at (Eb) {$E^c_{1,2}$};

% left interaction
\draw[fermion]     (v0)  -- (v1);
\draw[scalar]      (v2)  -- (v1);
\draw[fermion]     (v10) -- (v1);

\node[cross, minimum size=2pt,scale=0.8] at (v10) {};

% middle propagators
\draw[fermion]     (v10) -- (v11);
%\draw[photon]      (v11) -- (v12);


\fill (v11)  circle [radius=0.15];
\node[color=black,scale=0.8,xshift=0,yshift=-9] at (v11) {$\mu$};
% right interaction
\draw[fermion] (v13) -- (v11);
%\draw[antifermion] (v13) -- (v14);
%\draw[antifermion] (v15) -- (v14);
%\draw[antiscalar]  (v16) -- (v14);

\coordinate (li) at ($(v0)!0.5!(v1)$);
\coordinate (h) at ($(v2)!0.5!(v1)$);

\coordinate (lib) at ($(v15)!0.5!(v14)$);
\coordinate (hb) at ($(v16)!0.5!(v14)$);

\node[color=black,scale=0.9,xshift=5,yshift=9] at (li) {$\ell_{1}$};
\node[color=black,scale=0.9,xshift=5,yshift=-9] at (h) {$h$};

\end{tikzpicture}
